Single- vs. Dual-Policy Reinforcement Learning for Dynamic Bike Rebalancing

Bike-sharing systems (BSS) provide a sustainable urban mobility solution, but ensuring their reliability requires effective rebalancing strategies to address stochastic demand and prevent station imbalances. This paper proposes reinforcement learning (RL) algorithms for dynamic rebalancing problem with multiple vehicles, introducing and comparing two RL approaches: Single-policy RL and Dual-policy RL. We formulate this network optimization problem as a Markov Decision Process within a continuous-time framework, allowing vehicles to make independent and cooperative rebalancing decisions without synchronization constraints. In the first approach, a single deep Q-network (DQN) is trained to jointly learn inventory and routing decisions. The second approach decouples node-level inventory decisions from arc-level vehicle routing, enhancing learning efficiency and adaptability. A high-fidelity simulator under the first-arrive-first-serve rule is developed to estimate rewards across diverse demand scenarios influenced by temporal and weather variations. Extensive experiments demonstrate that while the single-policy model is competitive against several benchmarks, the dual-policy model significantly reduces lost demand. These findings provide valuable insights for bike-sharing operators, reinforcing the potential of RL for real-time rebalancing and paving the way for more adaptive and intelligent urban mobility solutions.

==> Figure/BSSPolicy.tikz <==
\tikzstyle{station} = [
    rectangle,
    draw,
    fill=blue!10,
    text width=4em,
    text centered,
    rounded corners,
    minimum height=4em,
    font=\large
]
\tikzstyle{policy} = [
    rectangle,
    draw,
    fill=green!10,
    text centered,
    rounded corners,
    minimum height=4em,
]
\tikzstyle{policy1} = [
    rectangle,
    draw,
    fill=yellow!20,
    text centered,
    rounded corners,
    minimum height=4em,
]
\tikzstyle{nn} = [
    circle,
    draw,
    fill,
    minimum size=0.3pt,
    scale=0.7,
]
\newcommand\nn{
    \begin{tikzpicture}
        \foreach \i in {1, 2, 3} {
            \node [nn] (Input\i) at (0, \i) {};
        }
        \foreach \h in {1, 2, 3} {
            \node [nn] (Hidden\h) at (1, \h) {};
        }
        \foreach \o in {1, 2} {
            \node [nn] (Output\o) at (2, {\o + 0.5}) {};
        }
        \foreach \i in {1, 2, 3} {
            \foreach \h in {1, 2, 3} {
                \draw (Input\i) -- (Hidden\h);
            }
        }
        \foreach \h in {1, 2, 3} {
            \foreach \o in {1, 2} {
                \draw (Hidden\h) -- (Output\o);
            }
        }
    \end{tikzpicture}
}
\begin{tikzpicture}
\node (StateBefore) {
\begin{tikzpicture}[node distance=3cm]
\node [
    station,
    label=above:Station 1,
] (Station1) {4 \bike \\ 6 \dock};
\node [
    station,
    right of=Station1,
    label=above:Station 2,
] (Station2) {7 \bike \\ 1 \dock};
\node [
    station,
    below of=Station1,
    label=below:Station 3,
] (Station3) {1 \bike \\ 7 \dock};
\node [
    station,
    right of=Station3,
    label=below:Station 4,
] (Station4) {2 \bike \\ 6 \dock};
\node [anchor=west, font={\fontsize{20}{10}\selectfont}] (Truck1) at (Station2.east) {\faTruck};
\node [anchor=east, font={\fontsize{20}{10}\selectfont}] (Truck2) at (Station3.west) {\faTruck};
\node [
    draw,
    rounded corners=5pt,
    line width=1.5pt,
    inner sep=20pt,
    outer sep=0pt,
    fit=(Station1)(Station2)(Station3)(Station4)(Truck1)(Truck2)
] (State) {};
\end{tikzpicture}
};

\node (Policy) [right=of StateBefore, xshift = 1.5cm] {
\begin{tikzpicture}[
    node distance=2cm,
]
\node [
    policy,
] (InventoryPolicy) {\nn};
\node[above=0.5pt of InventoryPolicy] {Inventory Policy};
\node[below=1pt of InventoryPolicy] {Routing Policy};
\node [
    policy1,
    yshift=-19pt,
    anchor=north,
] (RoutingPolicy) at (InventoryPolicy.south) {\nn};

\node [
    draw,
    rounded corners=5pt,
    line width=1.5pt,
    inner sep=20pt,
    outer sep=0pt,
    label=above:Dual Policy,
    fit=(InventoryPolicy)(RoutingPolicy)
] {};
\end{tikzpicture}
};

% \draw [line width=1mm, draw=black, fill=white, -{Latex[round]}] (StateBefore.east) -- (Policy.west) node[midway, below] {State};

\node[single arrow, draw=black, fill=white, 
      minimum width = 5mm, single arrow head extend=5pt,
      minimum height=25mm] (ArrowNode) at ($(StateBefore.east)!0.5!(Policy.west)$) {};
\draw [draw=none] (StateBefore.east) -- (Policy.west) node[midway, below=5pt] {State};


\node (StateAfter) [right=of Policy, xshift = 1.5cm] {
\begin{tikzpicture}[node distance=3cm]
\node [
    station,
    label=above:Station 1,
] (Station1) {4 \bike \\ 4 \dock};
\node [
    station,
    right of=Station1,
    label=above:Station 2,
] (Station2) {2 \bike \\ 6 \dock};
\node [
    station,
    below of=Station1,
    label=below:Station 3,
] (Station3) {5 \bike \\ 3 \dock};
\node [
    station,
    right of=Station3,
    label=below:Station 4,
] (Station4) {1 \bike \\ 7 \dock};
\node [anchor=west, font={\fontsize{20}{10}\selectfont}] (Truck1) at (Station2.east) {\faTruck};
\node [anchor=east, font={\fontsize{20}{10}\selectfont}] (Truck2) at (Station3.west) {\faTruck};
\node [
    draw,
    rounded corners=5pt,
    line width=1.5pt,
    inner sep=20pt,
    outer sep=0pt,
    fit=(Station1)(Station2)(Station3)(Station4)(Truck1)(Truck2)
] (State) {};
\node[anchor=north, align=center] at ([xshift=-8pt, yshift=2pt]Truck2.south) {\parbox[c]{2cm}{\centering Drop off\protect\\[-7pt]5 bikes}};
\node[anchor=north, align=center] at ([xshift=8pt, yshift=25pt]Truck1.north) {\parbox[c]{2cm}{\centering Pick up\protect\\[-7pt]6 bikes}};
\draw [ultra thick] (Truck2) edge [->, bend left = 30, >=stealth] (Station1.west);
\draw [ultra thick] (Truck1) edge [->, bend left = 30, >=stealth] (Station4.east);
\draw[->, ultra thick, >=stealth, red] (Station4.north) ++(0.8,-0.3) -- ++(0.0,-0.5);
\draw[->, ultra thick, >=stealth, red] (Station3.north) ++(0.8,-0.3) -- ++(0.0,-0.5);
\draw[->, ultra thick, >=stealth, blue] (Station2.south) ++(0.8,0.3) -- ++(0.0,0.5);
\end{tikzpicture}
};

\node[single arrow, draw=black, fill=white, 
      minimum width = 5mm, single arrow head extend=5pt,
      minimum height=25mm] (ArrowNode) at ($(Policy.east)!0.5!(StateAfter.west)$) {};
\draw [draw=none] (Policy.east) -- (StateAfter.west) node[midway, below=5pt] {\parbox{2cm}{Rebalancing \\ Solution}};


\node (DemandAfter) [below=of Policy]{
\begin{tikzpicture}[node distance=2cm]
\draw[->, ultra thick, >=stealth] (0,0) -- (10,0) node[above] {\Large \(t\)};
\foreach \rental in {1, 3, 4, 6, 7, 8} {
    \draw[->, ultra thick, >=stealth, red] (\rental,1) -- (\rental,0);
}
\foreach \return in {2, 5, 9} {
    \draw[->, ultra thick, >=stealth, blue] (\return,-1) -- (\return,0);
}
\fill[gray, opacity=0.6] (0,-1) rectangle (3.5,1);

\node[left, text=red] at (-0.5,0.5) {Rental};

% Add text for blue arrows
\node[left, text=blue] at (-0.5,-0.5) {Return};

\node[left] at (-2.5,1) {Demand};

\end{tikzpicture}
};

\node [
    draw,
    rounded corners=5pt,
    line width=1.5pt,
    inner sep=10pt,
    outer sep=0pt,
    fit=(DemandAfter)
] (Demand) {};

\draw [->, ultra thick] (Demand.west) -| (StateBefore.south);
\draw [->, ultra thick] (Demand.east) -| (StateAfter.south);
\end{tikzpicture}


==> Figure/Frame.tikz <==
\begin{tikzpicture}[every node/.style={font=\Large}, 
  block/.style={
    rectangle, 
    draw, 
    fill=white,
    align=center, 
    minimum width=2.5cm, 
    minimum height=1.2cm, 
    thick
  },
  decision/.style={
    diamond,
    draw,
    fill=white,
    align=center,
    aspect=2,
    minimum width=2.5cm,
    minimum height=1.2cm,
    thick
  },
  line/.style={
     -{Latex[scale=1.2]},  
    thick
  },
  background/.style={
    rectangle,
    rounded corners = 10pt,
    inner sep=0.4cm,
    draw,
    thick,
    fill=gray!20 % This sets the gray fill for the box
  }
]

% Nodes
\node[block] (DemandScenarios) at (0,0) {Demand\\ Scenarios};
\node[block, right=2.1cm of DemandScenarios] (Simulator) {Simulator};
\node[decision, right=0cm of Simulator,  yshift=-3cm] (Decision) {State \\ Type};
%\node[block, above=1cm of Simulator] (Action) {Agents};
% \node[block, above=1cm of Action] (Agents) {Agents};
%\node[block, right=1.3cm of Simulator] (Reward) {Reward};
% \node[block, right=6.8cm of DemandScenarios, yshift=0.9cm] (InventoryPolicy) {Inventory\\ Policy};
\node[block, right=4.2cm of Simulator, yshift=0.4cm] (InventoryPolicy) {Inventory\\ Policy};
\node[block, below=0.1cm of InventoryPolicy] (RoutingPolicy) {Routing\\Policy};
% \node[block, right=6.8cm of DemandScenarios, yshift=-0.9cm] (RoutingPolicy) {Routing\\ Policy};
\node[anchor=north, yshift=0.8cm, xshift=0cm] at (InventoryPolicy.north)(Dual) {Dual Policy};
\node[block, draw, fit={(InventoryPolicy) (RoutingPolicy)(Dual)}, inner sep=0.2cm, fill opacity=0] (PolicyEvaluation) {};

%\node[block, right=3.8cm of Simulator] (PolicyEvaluation) {Dual\\ Policy};
\node[block, right=9cm of Simulator] (OnlineRebalance) {Online\\Rebalancing};

\node [label=center:\large Reward, yshift=0.3cm, xshift=1.8cm] at (Simulator.east) (RewardI) {};
% \node [label=center:\large Inventory State, yshift=-0.65cm, xshift=0cm] at (RewardR.south) (state1) {};
% \node [label=center:\large Routing State, yshift=-1.4cm, xshift=0cm] at (RewardR.south) (state1) {};
\node [label=center:\large State, yshift=-1cm, xshift=-0.5cm] at (Simulator.south) (stateT) {};
\node [label=center:\large Action, yshift=1.8cm, xshift=0cm] at (RewardI.north) (action) {};

% Paths
\draw[line] (DemandScenarios) -- (Simulator);
% \draw[line] (Agents) -- (Action);
\draw[line] ($(Simulator.south)+(-0cm,-0cm)$) |- ($(Decision.west)+(-0cm,-0.0cm)$);
\draw[line] ($(Simulator.east)+(-0cm,0cm)$) -- ($(PolicyEvaluation.west)$);
\draw[line] ($(Decision.east)+(-0cm,-0cm)$) -| ($(PolicyEvaluation.south)+(-0cm,-0.0cm)$);
\draw[line] (PolicyEvaluation) -- (OnlineRebalance);
% \draw[line] ($(Simulator.east)+(-0cm,-0.12cm)$) -- ($(PolicyEvaluation.west)+(-0cm,-0.12cm)$);
% \draw[line] ($(Simulator.east)+(-0cm,0.12cm)$) -- ($(PolicyEvaluation.west)+(-0cm,0.12cm)$);

% \draw[line] (PolicyEvaluation) -- (OnlineRebalance);
\draw[line] ($(PolicyEvaluation.north)+(-0cm,0cm)$)|- ($(Simulator.north)+(0cm,2cm)$) -- ($(Simulator.north)$) ;


\draw[line] (DemandScenarios) -- ($(DemandScenarios.north)+(0,4cm)$) -| ($(OnlineRebalance.north)+(0,0cm)$);

% \draw[line] ($(Simulator.south)+(-0.25cm,0cm)$)|- ($(PolicyEvaluation.south)+(0.25cm,-1cm)$) -- ($(PolicyEvaluation.south)+(0.25cm,0cm)$) ;
% \draw[line] ($(Simulator.south)+(0.25cm,0cm)$)|- ($(PolicyEvaluation.south)+(-0.25cm,-0.8cm)$) -- ($(PolicyEvaluation.south)+(-0.25cm,0cm)$) ;

% Fit


% 'Offline Learning' label in the top-right corner of the box
\node[anchor=north east, yshift=2.8cm, xshift=0.9cm] at (InventoryPolicy.north east) (offline){Offline Learning};

\begin{scope}[on background layer]
\node[background, fit=(Simulator)(action)(RewardI)(Decision)(InventoryPolicy)(offline)] (background) {};
\end{scope}

\end{tikzpicture}

==> Figure/FrameSP.tikz <==
\begin{tikzpicture}[every node/.style={font=\Large}, 
  block/.style={
    rectangle, 
    draw, 
    fill=white,
    align=center, 
    minimum width=2.5cm, 
    minimum height=1.2cm, 
    thick
  },
  line/.style={
     -{Latex[scale=1.2]},  
    thick
  },
  background/.style={
    rectangle,
    rounded corners = 10pt,
    inner sep=0.5cm,
    draw,
    thick,
    fill=gray!20 % This sets the gray fill for the box
  }
]

% Nodes
\node[block] (DemandScenarios) at (0,0) {Demand\\ Scenarios};
\node[block, right=2.8cm of DemandScenarios] (Simulator) {Simulator};
%\node[block, above=1cm of Simulator] (Action) {Agents};
% \node[block, above=1cm of Action] (Agents) {Agents};
%\node[block, right=1.3cm of Simulator] (Reward) {Reward};
\node[block, right=2.8cm of Simulator] (PolicyEvaluation) {DQN};
\node[block, right=2.8cm of PolicyEvaluation] (OnlineRebalance) {Online\\Rebalancing};


\node [label=center:\large Reward, yshift=-0.3cm, xshift=1.3cm] at (Simulator.east) (Reward) {};
\node [label=center:\large State, yshift=-1.5cm, xshift=0cm] at (Reward.south) (state1) {};
\node [label=center:\large Action, yshift=1.5cm, xshift=0cm] at (Reward.north) (action) {};

% Paths
\draw[line] (DemandScenarios) -- (Simulator);
% \draw[line] (Agents) -- (Action);
\draw[line] (Simulator) -- (PolicyEvaluation);

\draw[line] (PolicyEvaluation) -- (OnlineRebalance);
\draw[line] ($(PolicyEvaluation.north)+(-0cm,0cm)$)|- ($(Simulator.north)+(0cm,1cm)$) -- ($(Simulator.north)$) ;

\draw[line] (DemandScenarios) -- ($(DemandScenarios.north)+(0,3cm)$) -| ($(OnlineRebalance.north)+(0,0cm)$);

\draw[line] ($(Simulator.south)+(-0cm,0cm)$)|- ($(PolicyEvaluation.south)+(0cm,-1cm)$) -- ($(PolicyEvaluation.south)+(0cm,0cm)$) ;

% Fit


% 'Offline Learning' label in the top-right corner of the box
\node[anchor=north east, yshift=2cm, xshift=1.2cm] at (PolicyEvaluation.north east) (offline){Offline Learning};

\begin{scope}[on background layer]
\node[background, fit=(Simulator)(state1)(action)(PolicyEvaluation)(offline)] (background) {};
\end{scope}

\end{tikzpicture}


==> Figure/Observation.tikz <==
\begin{tikzpicture}

% Block style
\tikzstyle{block}=[rectangle, draw, minimum height = 0.5cm, text height = 1.5ex, text depth=.25ex]

% Current Situation
\node at (0,0) (currents){\begin{tabular}{c}
         Current Station/\\
         Last Station  
    \end{tabular}};

% Current Situation one hot blocks
\node[block] (cs1) at (-1,-1) {0};
\node[block, right=0cm of cs1] (cs2) {0};
\node[block, right=0cm of cs2] (cs3) {1};
\node[block, right=0cm of cs3] (cs4) {...};
\node[block, right=0cm of cs4] (cs5) {0};

\node[below=1.5cm of currents](nvector){$|N|$ one-hot vector};

\node[fit=(currents) (cs1) (cs5) (nvector), inner sep=3pt] (fitbox) {};
% Draw the custom border
\draw ($(fitbox.north east)+(-0.15cm,0cm)$) -- (fitbox.north east) -- (fitbox.south east) -- ($(fitbox.south east)+(-0.15cm,0cm)$);
\draw ($(fitbox.north west)+(0.15cm,0cm)$) -- (fitbox.north west) -- (fitbox.south west)-- ($(fitbox.south west)+(0.15cm,0cm)$) ;
\node[anchor=north west] at ($(fitbox.south east)+(0cm,0.5cm)$) {$\times |V|$};
\node[right=0.35cm of fitbox] {+};

% Target Station
\node at (5,0)(nexts) {Next Station};

% Target Station one hot blocks
\node[block] (ts1) at (4,-1) {0};
\node[block, right=0cm of ts1] (ts2) {1};
\node[block, right=0cm of ts2] (ts3) {0};
\node[block, right=0cm of ts3] (ts4) {...};
\node[block, right=0cm of ts4] (ts5) {0};


\node[below=1.5cm of nexts] (nvector1){$|N|$ one-hot vector};

\node[fit=(nexts) (ts1) (ts5) (nvector1), inner sep=3pt] (fitbox1) {};
% Draw the custom border
\draw ($(fitbox1.north east)+(-0.15cm,0cm)$) -- (fitbox1.north east) -- (fitbox1.south east) -- ($(fitbox1.south east)+(-0.15cm,0cm)$);
\draw ($(fitbox1.north west)+(0.15cm,0cm)$) -- (fitbox1.north west) -- (fitbox1.south west)-- ($(fitbox1.south west)+(0.15cm,0cm)$) ;
\node[anchor=north west] at ($(fitbox1.south east)+(0cm,0.5cm)$) {$\times |V|$};
\node[right=0.35cm of fitbox1] {+};

% Inventory
\node at (9.3,0)(inventory) {Vehicle Inventory};

% Inventory values
\node[block] (inv1) at (8.5,-1) {10};
\node[block, right=0cm of inv1] (inv2) {5};
\node[block, right=0cm of inv2] (inv3) {2};
\node[block, right=0cm of inv3] (inv4) {8};

\node[below=1.5cm of inventory] {$|V|$};
\node[right=0.4cm of inv4] {+};

\node at (13,0)(ETA) {Estimated time};

% Inventory values
\node[block] (tnv1) at (12.1,-1) {2};
\node[block, right=0cm of tnv1] (tnv2) {8};
\node[block, right=0cm of tnv2] (tnv3) {20};
\node[block, right=0cm of tnv3] (tnv4) {11};

\node[below=1.5cm of ETA] {$|V|$};
\node[right=0.4cm of tnv4] {+};

\node at (16.8,0)(Ongoing) {Remaining Operation};

% Inventory values
\node[block] (onv1) at (16.1,-1) {0};
\node[block, right=0cm of onv1] (onv2) {2};
\node[block, right=0cm of onv2] (onv3) {6};
\node[block, right=0cm of onv3] (onv4) {1};

\node[below=1.5cm of Ongoing] {$|V|$};

\end{tikzpicture}

==> Figure/Time.tikz <==
\begin{tikzpicture}[>=Stealth,
                    node distance=2cm,
                    on grid,
                    auto,
                    every node/.style={align=center}]
  % Time line

   \draw[->] (0,0) -- (12,0) node[anchor=north] {};

  % Nodes
  \node[circle,fill,inner sep=1.5pt,label={[below, yshift=-0.3cm]{$0$}}] (start) at (0,0) {};
  \node[circle,fill,inner sep=1.5pt,label={[below, yshift=-0.3cm]{$k$}}] (k) at (2,0) {};
  \node[circle,fill,inner sep=1.5pt,label={[below, yshift=-0.3cm]{$k+1$}}] (k1) at (5.3,0) {};
  \node[circle,fill,inner sep=1.5pt,label={[below, yshift=-0.3cm]{$k+2$}}] (k2) at (9.3,0) {};
  \node[circle,fill,inner sep=1.5pt,label={[below, yshift=-0.3cm]{$|K|$}}] (end) at (11.5,0) {};

  % Labels
  \node[label=below:{$...$}] at (1,-0.2) {};
  \node[label=below:{Inventory \\State $\bm{S_k}$}] (sk) at (0.9,-1) {};
  \node[label=below:{Inventory \\Action $\bm{a_k}$}] (ak) at (3.4,-1) {}; % halfway between k and k+1
  \node[label=below:{Inventory \\ State $\bm{S_{k+1}}$}] at (5.3,-1) {};
\node[label=below:{$v_j$}] at (5.3,-0.5) {};
 \node[label=below:{$...$}] at (10.7,-0.2) {};
 
 \node[label=below:{Routing \\State $\bm{S_{k+2}}$}] (sk2) at (7.8,-1) {};
  \node[label=below:{Routing \\Action $\bm{a_{k+2}}$}] (ak2) at (10.8,-1) {}; 

  % Action arrow
  \draw[->] (sk) -- (k) node[midway,below] {};
  \draw[->] (ak) -- (k) node[midway,below] {$v_i$};
  \draw[->] (sk2) -- (k2) node[midway,below] {};
  \draw[->] (ak2) -- (k2) node[midway,below] {$v_i$};

  % Reward
  % \draw[|<->|] ($(k)+(0,1)$) -- ($(k1)+(0,1)$) node[midway,fill=white] {Immediate reward $r(\bm{S_k}, \bm{a_k})$};
\draw [thick,decorate,decoration = {brace,raise=4pt}] (2,0.1) --  (5.3,0.1) node[midway, yshift= 1em]{Immediate reward $r^{I}(\bm{S_k}, \bm{a_k})$};
\end{tikzpicture}

==> Figure/TimeSP.tikz <==
\begin{tikzpicture}[>=Stealth,
                    node distance=2cm,
                    on grid,
                    auto,
                    every node/.style={align=center}]
  % Time line

   \draw[->] (0,0) -- (12,0) node[anchor=north] {};

  % Nodes
  \node[circle,fill,inner sep=1.5pt,label=below:{$0$}] (start) at (0,0) {};
  \node[circle,fill,inner sep=1.5pt,label=below:{$k$}] (k) at (3,0) {};
  \node[circle,fill,inner sep=1.5pt,label=below:{$k+1$}] (k1) at (7.5,0) {};
  \node[circle,fill,inner sep=1.5pt,label=below:{$k+2$}] (k2) at (9,0) {};
  \node[circle,fill,inner sep=1.5pt,label=below:{$|K|$}] (end) at (11.5,0) {};

  % Labels
  \node[label=below:{$...$}] at (1.5,-0.1) {};
  \node[label=below:{State $\bm{S_k}$}] (sk) at (1.8,-1) {};
  \node[label=below:{Action $\bm{a_k}$}] (ak) at (4.5,-1) {}; % halfway between k and k+1
  \node[label=below:{State $\bm{S_{k+1}}$}] at (7.6,-1) {};
\node[label=below:{$v_j$}] at (7.6,-0.5) {};
 \node[label=below:{$...$}] at (10.5,-0.1) {};

  % Action arrow
  \draw[->] (sk) -- (k) node[midway,below] {};
  \draw[->] (ak) -- (k) node[midway,below] {$v_i$};

  % Reward
  % \draw[|<->|] ($(k)+(0,1)$) -- ($(k1)+(0,1)$) node[midway,fill=white] {Immediate reward $r(\bm{S_k}, \bm{a_k})$};
\draw [thick,decorate,decoration = {brace,raise=4pt}] (3,0.1) --  (7.5,0.1) node[midway, yshift= 1em]{Immediate reward $r(\bm{S_k}, \bm{a_k})$};
\end{tikzpicture}

==> Figure/mainresult.tikz <==
\definecolor{purple}{HTML}{8535E5}
\definecolor{yellow}{HTML}{EDB448}
\pgfplotsset{
/pgfplots/my legend/.style={
legend image code/.code={
\draw[thick,black](-0.05cm,0cm) -- (1cm,0cm);%
   }
  }
}
\begin{tikzpicture}
    \begin{axis}[
        x=0.7cm,
        width  = \textwidth,
        height = 7cm,
        title = \tiny (A) GT1,
        ybar=2*\pgflinewidth,
        bar width=7pt,
        ymajorgrids = true,
        ylabel = {\scriptsize Total average lost demand},
        symbolic x coords={A,B,C,D,E,F,G},
        xtick ={A,B,C,D,E,F,G},
        xticklabels={SR, DR60, DR30, RIHR, RRHI, SPRL, DPRL},
        scaled y ticks = false,
        enlarge x limits= 0.1, 
        ymin=5, ymax=140,
        legend pos=north east,
        nodes near coords,
        every node near coord/.append style={font=\tiny, yshift=2pt, 
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1},
        tick label style={font=\tiny},
        ylabel near ticks, % Move the ylabel closer to the ticks
        ylabel shift=-6pt ]

        % Define the coordinates and standard deviations for epsilon = 0.00
        \addplot[
            style={black,fill=white,mark=none},
            error bars/.cd,
            y dir=both, y explicit,
            error bar style={color=black}
        ] coordinates {
            (A,112.8) +- (0,26.7)
            (B,56.8)  +- (0,14.6)
            (C,44.8)  +- (0,15)
            (D,52.1)  +- (0,10)
            (E,59.4)  +- (0,17)
            (F,35.12)  +- (0,11.46)
            (G,23.08) +- (0,5)
        };
        
        % Define the coordinates and standard deviations for epsilon = 0.05
        \addplot[
            style={black,fill=gray,mark=none},
            error bars/.cd,
            y dir=both, y explicit,
            error bar style={color=black}
        ] coordinates {
            (A,0)     +- (0,0)
            (B,0)     +- (0,0)
            (C,0)     +- (0,0)
            (D,53.9)  +- (0,10)
            (E,60.0)  +- (0,17)
            (F,42.7)  +- (0,15.64)
            (G,25.89) +- (0,9)
        };

        \legend{\scriptsize $\epsilon = 0.00$, \scriptsize $\epsilon = 0.05$}
        
    \end{axis}
\end{tikzpicture}

% \begin{tikzpicture}
%     \begin{axis}[
%         x=0.7cm,
%         width  = \textwidth,
%         height = 7cm,
%         title = \tiny (A) GT1,
%         % major x tick style = transparent,
%         ybar=2*\pgflinewidth,
%         bar width=7pt,
%         ymajorgrids = true,
%         ylabel = {\scriptsize Total average lost demand},
%         symbolic x coords={A,B,C,D,E,F,G},
%         xtick ={A,B,C,D,E,F,G},
%         xticklabels={SR, DR60, DR30, RIHR, RRHI, RSIR, DPRL},
%         scaled y ticks = false,
%         enlarge x limits= 0.1, 
%         ymin=5,ymax=120,
%         legend pos=north east,
%         nodes near coords,
%         every node near coord/.append style={font=\tiny, yshift=2pt, 
%         /pgf/number format/.cd,
%             fixed,
%             fixed zerofill,
%             precision=1},
%         tick label style={font=\tiny},
%         ylabel near ticks, % Move the ylabel closer to the ticks
%         ylabel shift=-6pt ]

%         \addplot[style={yellow,fill=yellow,mark=none}]
%             coordinates {(A,112.8) (B,56.8) (C,44.8)(D,52.1) (E,59.4) (F,35.1)(G,23.08)};
        
%         \addplot[style={purple,fill=purple,mark=none}]
%             coordinates {(A,0) (B,0) (C,0)(D,53.9) (E,60.0) (F,42.7)(G,25.89)};
 
        
%         \legend{\scriptsize $\epsilon = 0.00$, \scriptsize $\epsilon = 0.05$}
        
%     \end{axis}

% \end{tikzpicture}



% \begin{axis}[
%         width  = \textwidth,
%         height = 7cm,
%         %title = Total average lost demand on test set for GT1,
%         % major x tick style = transparent,
%         ybar=2*\pgflinewidth,
%         bar width=8pt,
%         ymajorgrids = true,
%         ylabel = {Total average lost demand},
%         symbolic x coords={A,B,C,D,E,F,G,H,I,J},
%         xtick ={A,B,C,D,E,F,G,H,I,J},
%         xticklabels={SR, DR60, DR30, RIHR0, RIHR1, RIHR2, RIHR$\infty$, RRHI, RSIR, DRL},
%         scaled y ticks = false,
%         enlarge x limits=0.10,
%         ymin=15,ymax=120,
%         legend pos=north east,
%         nodes near coords,
%         every node near coord/.append style={font=\tiny, yshift=3pt, 
%         /pgf/number format/.cd,
%             fixed,
%             fixed zerofill,
%             precision=1},
%         tick label style={font=\footnotesize}

%         \addplot[style={yellow,fill=yellow,mark=none}]
%             coordinates {(A,112.8) (B,56.8) (C,44.8)(D,66.6) (E,66.8) (F,59.1)(G,52.1) (H,59.4) (I,35.1)(J,23.1)};
        
%         \addplot[style={purple,fill=purple,mark=none}]
%             coordinates {(A,0) (B,0) (C,0)(D,70.31) (E,67.2) (F,60.3)
%             (G,53.9) (H,60.0) (I,42.7)(J,25.9)};
 
        
%         \legend{$\epsilon = 0.00$,$\epsilon = 0.05$}
        
%     \end{axis}

==> Figure/mainresultGT2.tikz <==
\definecolor{purple}{HTML}{8535E5}
\definecolor{yellow}{HTML}{EDB448}

\pgfplotsset{
/pgfplots/my legend/.style={
legend image code/.code={
\draw[thick,black](-0.05cm,0cm) -- (1cm,0cm);%
   }
  }
}
\begin{tikzpicture}
\begin{axis}[
        x=0.7cm,
        width  = \textwidth,
        height = 7cm,
        title = \tiny (B) GT2,
        ybar=2*\pgflinewidth,
        bar width=6pt,
        ymajorgrids = true,
        ylabel = {\scriptsize Total average lost demand},
        symbolic x coords={A,B,C,D,E,F,G},
        xtick ={A,B,C,D,E,F,G},
        xticklabels={SR, DR60, DR30, RIHR, RRHI, SPRL, DPRL},
        scaled y ticks = false,
        enlarge x limits= 0.1, 
        ymin=5, ymax=140,
        legend pos=north east,
        nodes near coords,
        every node near coord/.append style={font=\tiny, yshift=2pt, 
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1},
        tick label style={font=\tiny},
        ylabel near ticks, % Move the ylabel closer to the ticks
        ylabel shift=-6pt ]

        % Define the coordinates and standard deviations for epsilon = 0.00
        \addplot[
            style={black,fill=white,mark=none},
            error bars/.cd,
            y dir=both, y explicit,
            error bar style={color=black}
        ] coordinates {
            (A,82.12)  +- (0,21)
            (B,75.32)  +- (0,17)
            (C,36.72)  +- (0,15)
            (D,22.18)  +- (0,6)
            (E,32.73)  +- (0,13.6)
            (F,29.54)  +- (0,7.5)
            (G,9.99)   +- (0,4.8)
        };
        
        % Define the coordinates and standard deviations for epsilon = 0.05
        \addplot[
            style={black,fill=gray,mark=none},
            error bars/.cd,
            y dir=both, y explicit,
            error bar style={color=black}
        ] coordinates {
            (A,0)     +- (0,0)
            (B,0)     +- (0,0)
            (C,0)     +- (0,0)
            (D,26.07) +- (0,8.6)
            (E,34.74) +- (0,14.8)
            (F,31.05) +- (0,10.5)
            (G,12.295)+- (0,5.25)
        };

        \legend{\scriptsize $\epsilon = 0.00$, \scriptsize $\epsilon = 0.05$}
        
    \end{axis}
\end{tikzpicture}
% \begin{tikzpicture}
% \begin{axis}[
%         x=0.7cm,
%         width  = \textwidth,
%         height = 7cm,
%         title = \tiny (B) GT2,
%         % major x tick style = transparent,
%         ybar=2*\pgflinewidth,
%         bar width=6pt,
%         ymajorgrids = true,
%         ylabel = {\scriptsize Total average lost demand},
%         symbolic x coords={A,B,C,D,E,F,G},
%         xtick ={A,B,C,D,E,F,G},
%         xticklabels={SR, DR60, DR30, RIHR, RRHI, RSIR, DPRL},
%         scaled y ticks = false,
%         enlarge x limits= 0.1, 
%         ymin=5,ymax=120,
%         legend pos=north east,
%         nodes near coords,
%         every node near coord/.append style={font=\tiny, yshift=2pt, 
%         /pgf/number format/.cd,
%             fixed,
%             fixed zerofill,
%             precision=1},
%         tick label style={font=\tiny},
%         ylabel near ticks, % Move the ylabel closer to the ticks
%         ylabel shift=-6pt ]

%         \addplot[style={yellow,fill=yellow,mark=none}]
%             coordinates {(A,82.12) (B,75.32) (C,36.72)(D,22.18) (E,32.73) (F,29.54)(G,9.99)};
        
%         \addplot[style={purple,fill=purple,mark=none}]
%             coordinates {(A,0) (B,0) (C,0)
%             (D,26.07) (E,34.74) (F,31.05)(G,12.295)};
 
        
%         \legend{\scriptsize $\epsilon = 0.00$, \scriptsize $\epsilon = 0.05$}
        
%     \end{axis}

% \end{tikzpicture}

%     \begin{axis}[
%         width  = \textwidth,
%         height = 7cm,
%         %title = Total average lost demand on test set for GT1,
%         % major x tick style = transparent,
%         ybar=2*\pgflinewidth,
%         bar width=8pt,
%         ymajorgrids = true,
%         ylabel = {Total average lost demand},
%         symbolic x coords={A,B,C,D,E,F,G,H,I,J},
%         xtick ={A,B,C,D,E,F,G,H,I,J},
%         xticklabels={SR, DR60, DR30, RIHR0, RIHR1, RIHR2, RIHR$\infty$, RRHI, RSIR, DRL},
%         scaled y ticks = false,
%         enlarge x limits=0.10,
%         ymin=15,ymax=90,
%         legend pos=north east,
%         nodes near coords,
%         every node near coord/.append style={font=\tiny, yshift=3pt, 
%         /pgf/number format/.cd,
%             fixed,
%             fixed zerofill,
%             precision=1},
%         tick label style={font=\footnotesize}
%         % legend cell align=left,
%         % legend style={
%         %         at={(0.37,0.72)},
%         %         anchor=south east,
%         %         column sep=1ex
%         % },
%         % extra y ticks = 0.4,
%         % extra y tick labels={},
%         % extra y tick style={grid=major,major grid style={thick,draw=black}}
%     ]   
%     % \addlegendimage{my legend}
%         %Folding
%         % \addplot[style={blue,fill=blue,mark=none}]
%         %     coordinates {(Basic model,9.99) (DROBDI,22.75) (DROBDT,29.13)};

%         % \addplot[style={red,fill=red,mark=none}]
%         %      coordinates {(Basic model,18.81) (DROBDI,35.55) (DROBDT,23.14)};

%         % \addplot[style={green,fill=green,mark=none}]
%         %      coordinates {(Basic model,11.56) (DROBDI,35.56) (DROBDT,33.07)};
%         %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%         %Rolling
%         %A,B,C,D,E,F,G,H,I
%         \addplot[style={yellow,fill=yellow,mark=none}]
%             coordinates {(A,82.12) (B,75.32) (C,36.72)(D,0) (E,36.45) (F,32.32)(G,0) (H,32.73) (I,29.54)(J,0)};
        
%         \addplot[style={purple,fill=purple,mark=none}]
%             coordinates {(A,0) (B,0) (C,0)(D,0) (E,38.37) (F,34.09)
%             (G,0) (H,34.74) (I,31.05)(J,0)};
            
%         % \addplot[style={blue,fill=blue,mark=none}]
%         %     coordinates {(Basic model,0.66) (DROBDI,1.77) (DROBDT,2.13)};

%         % \addplot[style={red,fill=red,mark=none}]
%         %      coordinates {(Basic model,1.63) (DROBDI,1.86) (DROBDT,1.74)};

%         % \addplot[style={green,fill=green,mark=none}]
%         %      coordinates {(Basic model,0.73) (DROBDI,2.27) (DROBDT,2.52)};
%         % %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%         % \addplot[style={white,fill=white,mark=none}]
%         %  coordinates {(Basic model,0) (DROBDI,0) (DROBDT,0)};
%         % \addlegendimage{white, fill=white}
%         % \addlegendentry{\textbf{Type of forecast}}
        
%         \legend{$\epsilon = 0.00$,$\epsilon = 0.05$}
%         % \legend{Regular, Pessimistic, Optimistic}
        
        
%         % \addlegendentry{\hspace{-.6cm}\textbf{A title}}
%         % \addlegendentry{My line}
%         %\draw (rel axis cs: 0,0.3) -- (rel axis cs: 1, 0.3);
        
%     \end{axis}
